Large Language Models for Automated Data Science: Introducing CAAFE for Context-Aware Automated Feature Engineering

As the field of automated machine learning (AutoML) advances, it becomes increasingly important to incorporate domain knowledge into these systems. We present an approach for doing so by harnessing the power of large language models (LLMs). Specifically, we introduce Context-Aware Automated Feature Engineering (CAAFE), a feature engineering method for tabular datasets that utilizes an LLM to iteratively generate additional semantically meaningful features for tabular datasets based on the description of the dataset. The method produces both Python code for creating new features and explanations for the utility of the generated features. Despite being methodologically simple, CAAFE improves performance on 11 out of 14 datasets -- boosting mean ROC AUC performance from 0.798 to 0.822 across all dataset - similar to the improvement achieved by using a random forest instead of logistic regression on our datasets. Furthermore, CAAFE is interpretable by providing a textual explanation for each generated feature. CAAFE paves the way for more extensive semi-automation in data science tasks and emphasizes the significance of context-aware solutions that can extend the scope of AutoML systems to semantic AutoML. We release our $\href{https://github.com/automl/CAAFE}{code}$, a simple $\href{https://colab.research.google.com/drive/1mCA8xOAJZ4MaB_alZvyARTMjhl6RZf0a}{demo}$ and a $\href{https://pypi.org/project/caafe/}{python\ package}$.

==> figures/example_run.tex <==

    \centering
    \begin{minipage}{\textwidth}
        \begin{lstlisting}[rulecolor=\color{blue}, 
        basicstyle=\small\ttfamily, backgroundcolor=\color{lightblue}]
Dataset description: Tic-Tac-Toe Endgame database
This database encodes the complete set of possible board configurations at the end of tic-tac-toe games, where "x" is assumed to have played first. The target concept is "win for x" (i.e., true when "x" has one of 8 possible ways to create a "three-in-a-row").
\end{lstlisting}
\begin{lstlisting}[language=Python]
# ('number-of-x-wins', 'Number of ways x can win on the board')
# Usefulness: Knowing the number of ways x can win on the board can be useful in predicting whether x has won the game or not.
# Input samples: 'top-left-square': [2, 2, 1], 'top-middle-square': [1, 2, 0], ...
df['number-of-x-wins'] = ((df['top-left-square']==1) & (df['top-middle-square']==1) & (df['top-right-square']==1)).astype(int) + ((df['middle-left-square']==1) & (df['middle-middle-square']==1) & (df['middle-right-square']==1)).astype(int) [...]
\end{lstlisting}
\vspace{-0.35cm}
\begin{lstlisting}[rulecolor=\color{red}, basicstyle=\small\ttfamily, backgroundcolor=\color{lightred}]
Iteration 1
Performance before adding features ROC 0.888, ACC 0.700. 
Performance after adding features ROC 0.987, ACC 0.980. 
Improvement ROC 0.099, ACC 0.280. Code was executed and changes to df retained.
\end{lstlisting}
\begin{lstlisting}[language=Python]
# ('number-of-o-wins', 'Number of ways o can win on the board')
# Usefulness: Knowing the number of ways o can win on the board can be useful in predicting whether o has won the game or not.
# Input samples: 'top-left-square': [2, 2, 1], 'top-middle-square': [1, 2, 0], ...
df['number-of-o-wins'] = ((df['top-left-square']==2) & (df['top-middle-square']==2) & (df['top-right-square']==2)).astype(int) + ((df['middle-left-square']==2) & (df['middle-middle-square']==2) & (df['middle-right-square']==2)).astype(int) [...]\end{lstlisting}
\vspace{-0.35cm}
  \begin{lstlisting}[rulecolor=\color{red}, basicstyle=\small\ttfamily, backgroundcolor=\color{lightred}]
Iteration 2
Performance before adding features ROC 0.987, ACC 0.980.
Performance after adding features ROC 1.000, ACC 1.000. 
Improvement ROC 0.013, ACC 0.020. Code was executed and changes to df retained.\end{lstlisting}
    \end{minipage}

==> figures/feature_engineering_plot.tex <==
\pgfplotsset{compat=1.17}

\begin{tikzpicture}
\begin{axis}[
    title={Initial data},
    ylabel={},
    ymin=-1,
    ymax=1,
    xmin=1,
    xmax=14,
    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
    ytick={}, % Remove y-axis ticks by setting it to an empty set
    yticklabels={},
    legend style={at={(0.5,-0.2)},anchor=north},
    legend columns=-1,
    width=6.5cm,
    height=4cm,
]
\addplot[only marks, mark=*, blue] coordinates {
(2,0) (3,0) (4,0) (5,0) (6,0)  (9,0) (10,0) (11,0) (12,0) (13,0)};
\addplot[only marks, mark=*, orange] coordinates {(1,0) (7,0) (14,0)};
\addplot[only marks, mark=*, green, fill=white] coordinates {(8,0)};
\legend{True, False, Test-Sample};

\end{axis}
\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}
\begin{axis}[
    title={With extra feature based on context},
    ylabel={},%{Weekday (1) or Weekend (0)},
    ylabel style={text width=2.5cm},
    ymin=-0.5,
    ymax=1.5,
    xmin=1,
    xmax=14,
    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
    ytick={0,1},
    yticklabels={Weekday, Weekend},
    legend style={at={(0.5,-0.2)},anchor=north},
    legend columns=-1,
    width=6.5cm,
    height=4cm,
]
\addplot[only marks, mark=*, blue] coordinates {
(2,0) (3,0) (4,0) (5,0) (6,0) (9,0) (10,0) (11,0) (12,0) (13,0)};
\addplot[only marks, mark=*, orange] coordinates {(1,1) (7,1) (14,1) 
};
\addplot[only marks, mark=o, green] coordinates {(8,1)};
\legend{Working, Day-Off, Test-Sample};

\end{axis}
\end{tikzpicture}

==> figures/intro_diagram.tex <==
\centering
\begin{tikzpicture}[
box/.style={
draw,
minimum width=3.5cm,
minimum height=3cm,
text width=3.3cm,
align=center,
font=\small,
rounded corners=5pt,
text depth=1.5cm
},
arrow/.style={
-latex,
line width=1pt
},
scalelabel/.style={
font=\small
}
]

\node[box] (modelbuilding) {\textbf{Model Building}\ \ algorithm choice, parameter tuning, evaluation, model selection};
\node[box, right=0.3cm of modelbuilding] (dataengineering) {\textbf{Data Engineering}\ \ wrangling, integration, preparation, transformation};
\node[box, right=0.3cm of dataengineering] (exploitation) {\textbf{Exploitation}\ interpretation, visualization, reporting, predictions, monitoring};
\node[box, right=0.3cm of exploitation, align=center] (dataexploration) {\textbf{Data Exploration}\ \ contextual information, goal analysis};

% if we stick with this figure, we should fix the alginment here (the descriptions are off to the right a bit right now)
\node[scalelabel, below left=0.6cm and -2.5cm of modelbuilding.south] (classical) {\parbox[c][0.8cm][c]{4cm}{\centering Strength of classical algorithms: \\ Well-defined, predictable}};
\node[scalelabel, below right=0.6cm and -7.8cm of dataexploration.south] (fuzzy) {\parbox[c][0.8cm][c]{5cm}{\centering Strength of fuzzy LLMs: \\ Exploratory, context-dependent, \\ real-world knowledge}};
\node[scalelabel, below right=0.6cm and -1.3cm of dataexploration.south] (user) {\parbox[c][0.8cm][c]{3cm}{\centering User driven}};

\draw[<->, arrow] (classical.east) -- (fuzzy.west);
\draw[<->, arrow] (fuzzy.east) -- (user.west);

\end{tikzpicture}

==> figures/intro_diagram_frank.tex <==
% if we stick with this figure, we should fix the alginment here (the descriptions are off to the right a bit right now)
%\documentclass[]{article}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usetikzlibrary{shadings,backgrounds}
%\usepgfplotslibrary{groupplots,dateplot}
%\usetikzlibrary{shapes.arrows, positioning, calc, backgrounds, fit}

\definecolor{caafecolor}{RGB}{0,0,0}%{44,102,249}
\definecolor{automlcolor}{RGB}{0,0,0}%{59,209,27}

%\begin{document}


\centering
\begin{tikzpicture}[
box/.style={
draw,
minimum width=3.25cm,
minimum height=3.1cm,
text width=2.9cm,
align=center,
font=\small,
rounded corners=5pt,
text depth=1.5cm
},
arrow/.style={
-latex,
line width=1pt
},
scalelabel/.style={
font=\small
}
]
\hspace{-0.6cm}
\node[box, align=center] (dataexploration) {\textbf{Context specification}\\ contextual information, goal analysis and specification};
\node[box, right=0.3cm of dataexploration] (exploitation) {\textbf{Exploitation}\\ interpretation, visualization, reporting, predictions, monitoring};
\node[box, right=0.3cm of exploitation] (dataengineering) {\textbf{Data Engineering}\\ wrangling, integration, preparation, transformation};
\node[box, right=0.3cm of dataengineering] (modelbuilding) {\textbf{Model Building}\\ algorithm choice, parameter tuning, evaluation, model selection};

% Add boxes around the leftmost boxes
%\node[draw, dashed, fit=(dataengineering), inner sep=5pt, label=above:{CAAFE}] {};
\draw[draw=caafecolor, line width=1pt, dotted] ([yshift=20pt, xshift=-2pt]dataengineering.north west) rectangle ([yshift=-2pt, xshift=2pt]dataengineering.south east);
\node[above=3pt, text=caafecolor] at (dataengineering.north) {\small CAAFE};

\draw[draw=automlcolor, line width=1pt, dotted] ([yshift=20pt, xshift=-2pt]modelbuilding.north west) rectangle ([yshift=-2pt, xshift=2pt]modelbuilding.south east);
\node[above=3pt, text=automlcolor] at (modelbuilding.north) {\small Traditional AutoML};

% if we stick with this figure, we should fix the alginment here (the descriptions are off to the right a bit right now)
\node[scalelabel, below left=0.6cm and -1.4cm of dataexploration.south] (classical) {\parbox[c][0.8cm][c]{3cm}{\centering User driven}};
\node[scalelabel, below right=0.6cm and -8.5cm of modelbuilding.south] (fuzzy) {\parbox[c][0.8cm][c]{5cm}{\centering Strength of LLMs: \\ Exploratory, context-dependent, \\ real-world knowledge}};
\node[scalelabel, below right=0.6cm and -2.7cm of modelbuilding.south] (user) {\parbox[c][0.8cm][c]{4cm}{\centering Strength of classical algorithms: \\ Well-defined, predictable}};

%\shade[shading=axis, left color=green, right color=blue, shading angle=90] (dataexploration.west |-fuzzy.north) rectangle (modelbuilding.east|-fuzzy.south);


%\draw[<->, arrow] (classical.east) -- (fuzzy.west);
%\draw[<->, arrow] (fuzzy.east) -- (user.west);

\end{tikzpicture}
%\end{document}

==> figures/intro_diagram_new.tex <==
\documentclass[tikz, border=2pt]{standalone}
\begin{document}
% Your TikZ code goes here

\centering

\begin{tikzpicture}[box/.style={draw,minimum width=3.5cm,minimum height=4cm,text width=3.3cm,align=center,font=\small,rounded corners=5pt,label={[anchor=south,font=\bfseries]above:#1}
},
arrow/.style={
-latex,
line width=1pt
},
scalelabel/.style={
font=\small
}
]

\node[box=Model Building] (modelbuilding) {algorithm selection, parameter optimization, performance evaluation, model selection, ...};
\node[box=Data Engineering, right=0.3cm of modelbuilding] (dataengineering) {data wrangling, data integration, data preparation, data transformation, ...};
\node[box=Exploitation, right=0.3cm of dataengineering] (exploitation) {model interpretation \& visualization, reporting \& narratives, predictions \& decisions, monitoring \& maintenance, ...};
\node[box=Data Exploration, right=0.3cm of exploitation] (dataexploration) {domain understanding, goal exploration, ...};

\node[scalelabel, below left=0.6cm and -2.5cm of modelbuilding.south] (classical) {\parbox[c][0.8cm][c]{4cm}{\centering Strength of classical algorithms: \\ Well-defined, predictable}};
\node[scalelabel, below right=0.6cm and -7.8cm of dataexploration.south] (fuzzy) {\parbox[c][0.8cm][c]{5cm}{\centering Strength of fuzzy LLMs: \\ Exploratory, context-dependent, \\ real-world knowledge}};
\node[scalelabel, below right=0.6cm and -1.3cm of dataexploration.south] (user) {\parbox[c][0.8cm][c]{3cm}{\centering User driven}};

\draw[<->, arrow] (classical.east) -- (fuzzy.west);
\draw[<->, arrow] (fuzzy.east) -- (user.west);

\end{tikzpicture}
\end{document}

==> figures/llm_prompt.tex <==
\begin{lstlisting}[basicstyle=\scriptsize]
The dataframe `df` is loaded and in memory. Columns are also named attributes.
Description of the dataset in `df` (column dtypes might be inaccurate):
"**Tic-Tac-Toe Endgame database**  
This database encodes the complete set of possible board configurations at the end of tic-tac-toe games, where "x" is assumed to have played first.  The target concept is "win for x" (i.e., true when "x" has one of 8 possible ways to create a "three-in-a-row").  "

Columns in `df` (true feature dtypes listed here, categoricals encoded as int):
top-left-square (int32): NaN-freq [0.0%], Samples [2, 2, 2, 2, 2, 2, 0, 1, 1, 2]
top-middle-square (int32): NaN-freq [0.0%], Samples [0, 0, 1, 1, 1, 2, 0, 2, 2, 2]
top-right-square (int32): NaN-freq [0.0%], Samples [1, 0, 1, 2, 1, 1, 1, 0, 2, 1]
middle-left-square (int32): NaN-freq [0.0%], Samples [1, 0, 2, 1, 2, 0, 0, 2, 1, 2]
middle-middle-square (int32): NaN-freq [0.0%], Samples [0, 2, 2, 1, 2, 1, 1, 1, 2, 1]
middle-right-square (int32): NaN-freq [0.0%], Samples [1, 1, 2, 2, 2, 2, 0, 0, 0, 0]
bottom-left-square (int32): NaN-freq [0.0%], Samples [2, 1, 1, 0, 0, 1, 2, 0, 1, 1]
bottom-middle-square (int32): NaN-freq [0.0%], Samples [2, 0, 0, 0, 1, 2, 2, 2, 1, 0]
bottom-right-square (int32): NaN-freq [0.0%], Samples [2, 2, 0, 2, 0, 1, 2, 1, 2, 0]
Class (category): NaN-freq [0.0%], Samples [1.0, 1.0, 1.0, 1.0, 1.0, 0.0, 1.0, 0.0, 0.0, 0.0]

    
This code was written by an expert datascientist working to improve predictions. It is a snippet of code that adds new columns to the dataset.
Number of samples (rows) in training dataset: 71
    
This code generates additional columns that are useful for a downstream classification algorithm (such as XGBoost) predicting "Class".
Additional columns add new semantic information, that is they use real world knowledge on the dataset. They can e.g. be feature combinations, transformations, aggregations where the new column is a function of the existing columns.
The scale of columns and offset does not matter. Make sure all used columns exist. Follow the above description of columns closely and consider the datatypes and meanings of classes.
This code also drops columns, if these may be redundant and hurt the predictive performance of the downstream classifier (Feature selection). Dropping columns may help as the chance of overfitting is lower, especially if the dataset is small.
The classifier will be trained on the dataset with the generated columns and evaluated on a holdout set. The evaluation metric is accuracy. The best performing code will be selected.
Added columns can be used in other codeblocks, dropped columns are not available anymore.

Code formatting for each added column:
```python
# (Feature name and description)
# Usefulness: (Description why this adds useful real world knowledge to classify "Class" according to dataset description and attributes.)
# Input samples: (Three samples of the columns used in the following code, e.g. 'top-left-square': [2, 2, 2], 'top-middle-square': [0, 0, 1], ...)
(Some pandas code using top-left-square', 'top-middle-square', ... to add a new column for each row in df)
```end

Code formatting for dropping columns:
```python
# Explanation why the column XX is dropped
df.drop(columns=['XX'], inplace=True)
```end

Each codeblock generates exactly one useful column and can drop unused columns (Feature selection).
Each codeblock ends with ```end and starts with "```python"
Codeblock:
\end{lstlisting}

==> figures/process.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usetikzlibrary{shapes.geometric, arrows}

%\begin{document}
\centering

\begin{tikzpicture}[block/.style={rectangle, draw, text width=7em, text centered, rounded corners, minimum height=8em},line/.style={draw, -latex},rectconnect/.style={to path={-- ++(0,#1) -| (\tikztotarget)}, rounded corners},]
% Nodes
\node[block, fill=white] (step1) {\textbf{User:} Specifies problem context and dataset};
\node[block, right=0.8cm of step1, fill=white] (step2) {\textbf{LLM:} Generates Code for feature engineering};
\node[block, right=of step2, fill=white] (step3) {\textbf{Interpreter:} Executes generated code};
\node[block, right=of step3, fill=white] (step4) {\textbf{Tabular Prediction Model:}\\Performs cross-validation.};

% Lines
\path[line] (step1) -- (step2);
\path[line] (step2) -- (step3);
\path[line] (step3) -- (step4);
\draw[line, rectconnect=1.5cm] (step4) -- ++(0,2.0cm) -| (step2);

% Evaluation text
\node[align=center, anchor=south] at ($(step4)!0.5!(step2)+(0,1.5cm)$) {Evaluate Performance.\\Keep change if performance is improved.};

% Gray box
\begin{scope}[on background layer]
  \coordinate (top_right) at ($(step4.north east)+(0.25,1.3cm)$);
  \coordinate (bottom_left) at ($(step2.south west)-(0.25cm,0.25cm)$);
  \draw[fill=CornflowerBlue!10] (bottom_left) rectangle (top_right);
  \node[anchor=north east, xshift=-0.1cm, yshift=-0.1cm] at (top_right) {\textbf{CAAFE}};
  %\node[rectangle, draw, inner sep=2pt, anchor=north east] at (top_right) {CAAFE};
\end{scope}
\end{tikzpicture}



%\end{document}










==> figures/process_small.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usetikzlibrary{shapes.geometric, arrows}

%\begin{document}
\centering

\tikzset{
  font={\fontsize{8pt}{10}\selectfont}}
\begin{tikzpicture}[block/.style={rectangle, draw, text width=3.8em, text centered, rounded corners, minimum height=6em}, every node/.style={scale=0.87},line/.style={draw, -latex},rectconnect/.style={to path={-- ++(0,#1) -| (\tikztotarget)}, rounded corners},]
% Nodes
\node[block, fill=white] (step1) {\textbf{User:} Specifies problem context and dataset};
\node[block, right=0.8cm of step1, fill=white] (step2) {\textbf{LLM:} Generates Code for feature engineering};
\node[block, right=of step2, fill=white] (step3) {\textbf{Interpreter:} Executes generated code};
\node[block, right=of step3, fill=white] (step4) {\textbf{Tabular Prediction Model:}\\Performs cross-validation.};

% Lines
\path[line] (step1) -- (step2);
\path[line] (step2) -- (step3);
\path[line] (step3) -- (step4);
\draw[line, rectconnect=1.5cm] (step4) -- ++(0,2.0cm) -| (step2);

% Evaluation text
\node[align=center, anchor=south] at ($(step4)!0.5!(step2)+(0,1.0cm)$) {Evaluate Performance.\\Keep change if performance is improved.};

% Gray box
\begin{scope}[on background layer]
  \coordinate (top_right) at ($(step4.north east)+(0.25,1.3cm)$);
  \coordinate (bottom_left) at ($(step2.south west)-(0.25cm,0.25cm)$);
  \draw[fill=CornflowerBlue!10] (bottom_left) rectangle (top_right);
  \node[anchor=north east, xshift=0.1cm, yshift=-0.1cm] at (top_right) {\textbf{CAAFE}};
  %\node[rectangle, draw, inner sep=2pt, anchor=north east] at (top_right) {CAAFE};
\end{scope}
\end{tikzpicture}



%\end{document}









